Brain API: An Intent-Aware Control Plane for Policy-Governed Agentic Systems

Contemporary cloud and distributed systems expose control through resource-centric abstractions: services, deployments, network flows, execution graphs. Agentic and tool-augmented systems have meanwhile shifted application logic toward intent-driven, adaptive execution. Existing control planes, workflow engines and service meshes lack abstractions for intent-level decision governance: they cannot represent high-level goals as first-class control objects, cannot enforce policy over the mapping from intent to execution plan, and cannot produce auditable records of why one execution path was chosen over its alternatives. Control logic is therefore embedded in application code, leaving systems brittle, opaque and hard to govern. We propose Brain API, an intent-aware control plane for policy-governed agentic systems. Its central contribution is the decision artifact: a durable, versioned, auditable record of how an intent became an executable plan, capturing which policies applied, which capabilities were evaluated, which alternatives were rejected, and why. A motivating use case is agentic datasets: datasets participating as policy-governed capabilities under residency, compliance and cost constraints. We evaluate a prototype of the decision layer against two external policy corpora we did not author. On the OPA Gatekeeper constraint library it agrees with the library's own published verdicts on 42 of 42 encodable cases, 19 admit and 23 deny. On Cedar example policies, labeled by differential testing against its reference implementation, a deliberately dissimilar domain exposed three defects in our model, including a default-allow assumption that would have inverted every authorization policy. The evaluation covers policy filtering and selection; candidate generation, context signals, ranking and plan synthesis are not measured, nor is decision latency under load.

==> fig-adjudication.tex <==
\begin{tikzpicture}[x=1cm, y=1cm]
  \node[font=\small\bfseries, anchor=west] at (0,7.6) {Admission control};
  \node[nt, minimum width=3.4cm] (prop) at (3.6,6.75) {one proposed object};
  \node[ev, minimum width=3.4cm] (apol) at (3.6,5.6) {policy};
  \node[ev, minimum width=1.6cm, text=green!45!black] (adm) at (2.2,4.35) {\textbf{admit}};
  \node[ev, minimum width=3.0cm, align=center] (rej) at (5.3,4.35) {\textcolor{red!70!black}{\textbf{reject}}\\[-1pt]{\scriptsize with the violation}};
  \draw[flow] (prop) -- (apol);
  \draw[flow] (apol.south) -- ++(0,-0.3) -| (adm.north);
  \draw[flow] (apol.south) -- ++(0,-0.3) -| (rej.north);
  \node[ev, minimum width=6.4cm, align=center] (alog) at (3.6,2.95) {log: one proposal, one verdict\\[-1pt]{\scriptsize no alternative on record}};
  \draw[flow] (adm.south) -- (adm.south |- alog.north);
  \draw[flow] (rej.south) -- (rej.south |- alog.north);
  \node[font=\footnotesize, align=center, text width=6.6cm] at (3.6,1.3)
    {One proposed object is adjudicated.\\[2pt]
     {\scriptsize answers \textbf{2 of 6} audit questions (\S\ref*{sec:11.3})}};

  \draw[black!25, line width=0.5pt] (7.75,0.7) -- (7.75,7.85);

  \node[font=\small\bfseries, anchor=west] at (8.2,7.6) {Brain API};
  \node[nt, minimum width=3.4cm] (goal) at (12.1,6.85) {one intent};
  \foreach \x/\n in {10.6/A, 13.6/B} {
    \node[de, minimum width=2.2cm] (c\n) at (\x,5.95) {plan \n};
    \draw[flow] (goal.south) -- ++(0,-0.2) -| (c\n.north);
  }
  \node[ev, minimum width=5.4cm, minimum height=0.55cm] (filt) at (12.1,5.05) {};
  \node[item] at (10.6,5.05) {\xmark\ policy};
  \node[item] at (13.6,5.05) {\cmark\ compliant};
  \node[refnote, anchor=east] at (9.3,5.05) {filter};
  \foreach \n in {A,B} { \draw[flow] (c\n.south) -- (c\n.south |- filt.north); }
  \node[ev, minimum width=2.6cm] (sel) at (12.1,3.75) {\textbf{select} B};
  \draw[flow] (13.6,4.77) |- (sel.east);
  \node[de, minimum width=2.6cm] (exec) at (10.6,2.55) {execution plan};
  \node[ev, line width=1.0pt, minimum width=2.6cm] (dart) at (13.6,2.55) {decision artifact};
  \draw[flow] (sel.south) -- ++(0,-0.18) -| (exec.north);
  \draw[flow] (sel.south) -- ++(0,-0.18) -| (dart.north);
  \node[font=\footnotesize, align=center, text width=7.2cm] at (12.1,1.3)
    {One goal is resolved among alternatives,\\ and the choice is kept.\\[2pt]
     {\scriptsize answers \textbf{6 of 6} (\S\ref*{sec:11.3}); the compliant alternative is selected in \textbf{20 of 20} trials, in one pass (\S\ref*{sec:11.4})}};

  \figlegend{0,0.2}
\end{tikzpicture}


==> fig-artifact-anatomy.tex <==
\begin{tikzpicture}[x=1cm, y=1cm,
    row/.style={minimum width=16cm, minimum height=#1, inner sep=0pt},
    row/.default=0.62cm,
    lab/.style={anchor=west, font=\scriptsize\bfseries, inner sep=1pt},
    st/.style={anchor=west, font=\scriptsize, inner sep=1pt},
    val/.style={anchor=west, font=\scriptsize, text width=9.7cm, align=left, inner sep=1pt}]
  \def\recorded{\textcolor{green!45!black}{recorded}}
  \def\inpart{\textcolor{blue!55!black}{in part}}
  \def\notrec{\textcolor{black!50}{not recorded}}

  \draw[line width=1.1pt, black!85, rounded corners=3pt] (0,0.62) rectangle (16,8.75);
  \fill[black!5, rounded corners=3pt] (0.03,8.1) rectangle (15.97,8.72);
  \draw[black!30, line width=0.4pt] (0,8.1) -- (16,8.1);
  \node[anchor=west, font=\scriptsize\bfseries] at (0.25,8.42) {DECISION ARTIFACT};
  \node[anchor=west, font=\footnotesize\ttfamily] at (3.25,8.42) {intent deploy-001};
  \node[anchor=east, font=\scriptsize\ttfamily, text=black!60] at (15.8,8.42) {schema brainapi.decision-artifact/v1};

  \foreach \y in {7.45,6.8,6.1,5.4,4.35,3.3} { \draw[black!18, line width=0.4pt] (0.15,\y) -- (15.85,\y); }

  \node[lab] at (0.25,7.77) {1\enspace Intent reference};
  \node[st]  at (4.1,7.77) {\inpart};
  \node[val] at (6.0,7.77) {\texttt{deploy-001}: the identifier; the intent's parameters and preferences are not recorded};

  \node[lab] at (0.25,7.12) {2\enspace Policy versions};
  \node[st]  at (4.1,7.12) {\inpart};
  \node[val] at (6.0,7.12) {\texttt{allow-privilege-escalation v1.0}, carried inside the violation text rather than as a field of its own};

  \node[de, minimum width=15.6cm, minimum height=0.5cm] at (8,6.45) {};
  \node[lab, text=black!55] at (0.25,6.45) {3\enspace Context snapshot};
  \node[st]  at (4.1,6.45) {\notrec};
  \node[val, text=black!55] at (6.0,6.45) {the prototype records no context signals};

  \node[lab] at (0.25,5.75) {4\enspace Candidate set};
  \node[st]  at (4.1,5.75) {\recorded};
  \node[val] at (6.0,5.75) {\texttt{deploy.variant-a}, \texttt{deploy.variant-b}, each with its policy result};

  \node[lab] at (0.25,4.88) {5\enspace Selected plan};
  \node[st]  at (4.1,4.88) {\inpart};
  \node[val] at (6.0,4.88) {\texttt{deploy.variant-b}: the capability, with its parameters (the Pod object); the plan's steps are not recorded};

  \node[lab] at (0.25,3.83) {6\enspace Rejected alternatives};
  \node[st]  at (4.1,3.83) {\recorded};
  \node[val] at (6.0,3.83) {\xmark\ \texttt{deploy.variant-a}: \texttt{policy \textquotesingle{}allow-privilege-escalation\textquotesingle{} v1.0: denied by rule on \textquotesingle{}any of \textquotesingle{}capability.\allowbreak spec.\allowbreak ephemeralContainers\textquotesingle{}.\allowbreak securityContext.\allowbreak allowPrivilegeEscalation\textquotesingle{}}};

  \node[lab] at (0.25,2.9) {7\enspace Decision rationale};
  \node[st]  at (4.1,2.9) {\recorded};
  \node[val] at (6.0,2.9) {\texttt{Selected \textquotesingle{}deploy.variant-b\textquotesingle{} (agent 2, score: 2.00)}};

  \draw[black!30, line width=0.4pt] (0,2.45) -- (16,2.45);
  \node[anchor=west, font=\scriptsize\bfseries] at (0.25,2.12) {What this record answers (\S\ref*{sec:11.3})};
  \node[anchor=west, font=\scriptsize, text width=15.4cm, align=left] at (0.25,1.35)
    {\textbf{Audit}\enspace Q1 was it admitted? \enspace Q2 which capability served it? \qquad
     \textbf{Compare}\enspace Q3 what else was considered? \enspace Q5 was a compliant alternative available?\\[2pt]
     \textbf{Explain}\enspace Q4 why was each rejected alternative rejected? \qquad
     \textbf{Replay}\enspace Q6 can the decision be re-derived and checked?\\[3pt]
     \textcolor{green!45!black}{\textbf{6 of 6}} from this record \qquad
     \textbf{2 of 6} (Q1, Q4) from the admission log for the same case, which saw only \texttt{deploy.variant-a}};

  \figlegend{0,0.15}
\end{tikzpicture}


==> fig-evaluation.tex <==
\begin{tikzpicture}[x=1cm, y=1cm,
    tile/.style={minimum width=3.85cm, minimum height=#1, inner sep=0pt},
    tt/.style={anchor=north west, font=\scriptsize\bfseries, inner sep=1pt},
    tr/.style={anchor=north east, font=\scriptsize, text=black!55, inner sep=1pt},
    big/.style={anchor=north west, font=\Large\bfseries, inner sep=1pt},
    body/.style={anchor=north west, font=\scriptsize, text width=3.55cm, align=left, inner sep=1pt}]

  \node[ev, minimum width=16cm, minimum height=1.95cm] at (8,6.25) {};
  \node[tt] at (0.15,7.12) {Expressiveness of the rule grammar};
  \node[tr] at (15.85,7.12) {\S\ref*{sec:11.2}};
  \fill[black!80] (0.15,6.3) rectangle (1.12,6.7);
  \fill[blue!55!black] (1.12,6.3) rectangle (9.28,6.7);
  \fill[black!10] (9.28,6.3) rectangle (15.85,6.7);
  \draw[black!40, line width=0.4pt] (0.15,6.3) rectangle (15.85,6.7);
  \node[anchor=north west, font=\scriptsize, inner sep=1pt, text width=15.6cm, align=left] at (0.15,6.2)
    {\textbf{3 of 49} policies as first specified \qquad
     \textcolor{blue!55!black}{\textbf{28 of 49}} with bounded quantification \qquad
     \textbf{21} need aggregation or general regular expressions\\[1pt] {\color{black!55}reported, rather than the boundary adjusted to improve the figure}};

  \foreach \x/\t/\r in {2.025/{Policy-stage conformance}/{\S\ref*{sec:11.5}},
                        6.075/{Auditability}/{\S\ref*{sec:11.3}},
                        10.125/{Selection}/{\S\ref*{sec:11.4}},
                        14.175/{Second domain: Cedar}/{\S\ref*{sec:11.6}}} {
    \node[ev, tile=2.75cm] at (\x,3.55) {};
    \node[tt] at ($(\x,4.83)+(-1.8,0)$) {\t};
    \node[tr] at ($(\x,4.83)+(1.8,0)$) {\r};
  }
  \node[big] at (0.25,4.3) {42 {\normalsize\mdseries of 42}};
  \node[body] at (0.25,3.62) {agree with the library's published verdicts: 19 admit, 23 deny. Admitting everything would score 45 per cent.};
  \node[anchor=west, font=\scriptsize] at (4.3,4.05) {artifact};
  \node[anchor=west, font=\scriptsize] at (4.3,3.6) {admission log};
  \foreach \q/\a/\l in {1/1/1, 2/1/0, 3/1/0, 4/1/1, 5/1/0, 6/1/0} {
    \pgfmathsetmacro{\px}{5.85 + 0.24*\q}
    \ifnum\a=1 \fill[green!45!black] (\px,4.05) circle (0.085); \else \draw[black!45] (\px,4.05) circle (0.085); \fi
    \ifnum\l=1 \fill[green!45!black] (\px,3.6) circle (0.085); \else \draw[black!45] (\px,3.6) circle (0.085); \fi
  }
  \node[anchor=west, font=\scriptsize\bfseries] at (7.45,4.05) {6/6};
  \node[anchor=west, font=\scriptsize\bfseries] at (7.45,3.6) {2/6};
  \node[body] at (4.3,3.25) {questions Q1--Q6, answerable from the record alone; replay re-derived 10 of 10 decisions};
  \node[big] at (8.35,4.3) {20 {\normalsize\mdseries of 20}};
  \node[body] at (8.35,3.62) {trials selected the alternative the corpus labels compliant, in one pass: ten pairs, both orderings.};
  \node[big] at (12.4,4.3) {78 {\normalsize\mdseries of 81}};
  \node[body] at (12.4,3.62) {agree with Cedar's reference implementation: 71 of 71 denials, 7 of 10 allows. None admitted that Cedar denies.};

  \node[anchor=west, font=\scriptsize\bfseries] at (0,1.95) {Not evaluated};
  \foreach \x/\t/\b in {1.35/{Candidate generation}/{runs, not measured},
                        4.05/{Context-signal stage}/{design claim},
                        6.75/{Ranking stage}/{design claim},
                        9.45/{Plan synthesis}/{runs, not measured},
                        12.15/{Latency under load}/{unquantified},
                        14.85/{Execution}/{outside the prototype}} {
    \node[de, tile=0.95cm, minimum width=2.55cm] at (\x,1.2) {};
    \node[anchor=north west, font=\scriptsize\bfseries, text=black!65, inner sep=1pt, text width=2.4cm, align=left] at ($(\x,1.6)+(-1.2,0)$) {\t};
    \node[anchor=north west, font=\scriptsize, text=black!55, inner sep=1pt, text width=2.4cm, align=left] at ($(\x,1.23)+(-1.2,0)$) {\b};
  }

  \figlegend{0,0.3}
\end{tikzpicture}


==> fig-governed-decision.tex <==
\begin{tikzpicture}[x=1cm, y=1cm]
  \node[nt, text width=4.9cm, minimum height=1.05cm] (pol) at (8.35,12.35)
    {\textbf{Policies}\\[-1pt]{\scriptsize\texttt{eu\_data\_residency} \,·\, \texttt{pii\_restricted}\\[-1pt]\texttt{cost\_ceiling\_5usd}}};
  \node[de, text width=4.9cm, minimum height=1.05cm] (ctx) at (13.55,12.35)
    {\textbf{Context}\\[-1pt]{\scriptsize freshness \,·\, size \,·\, sensitivity \,·\, workload}};

  \node[nt, text width=2.75cm] (intent) at (1.45,10.25)
    {\textbf{Intent}\\[1pt]{\scriptsize ``Prepare a regulatory report for dataset~D.''}\\[1pt]{\scriptsize\color{black!60} submitted by a compliance officer}};

  \draw[line width=1.1pt, rounded corners=3pt, black!85] (3.2,5.2) rectangle (16.2,11.55);
  \node[anchor=north west, font=\small\bfseries] at (3.3,11.5) {Brain API};
  \node[anchor=north west, font=\scriptsize, text=black!60] at (4.75,11.42) {decision layer};

  \node[de, minimum width=9.2cm, minimum height=1.05cm] at (11.4,10.35) {};
  \node[ev, minimum width=9.2cm, minimum height=1.05cm] at (11.4,9.05) {};
  \node[de, minimum width=9.2cm, minimum height=0.62cm] at (11.4,7.95) {};
  \node[de, minimum width=5.35cm, minimum height=0.62cm] at (9.47,6.95) {};
  \node[ev, minimum width=3.7cm, minimum height=0.62cm] at (14.15,6.95) {};
  \node[de, minimum width=9.2cm, minimum height=0.62cm] at (11.4,5.95) {};

  \node[stagename] at (3.35,10.35) {\textbf{1} Candidate generation\\\hphantom{\textbf{1} }\color{black!55}\S\ref*{sec:7.2}};
  \node[stagename] at (3.35,9.05)  {\textbf{2} Policy filtering\\\hphantom{\textbf{2} }\color{black!55}\S\ref*{sec:7.3}};
  \node[stagename] at (3.35,7.95)  {\textbf{3} Context signals\\\hphantom{\textbf{3} }\color{black!55}\S\ref*{sec:7.4}};
  \node[stagename] at (3.35,6.95)  {\textbf{4} Ranking and selection\\\hphantom{\textbf{4} }\color{black!55}\S\ref*{sec:7.5}};
  \node[stagename] at (3.35,5.95)  {\textbf{5} Plan synthesis\\\hphantom{\textbf{5} }\color{black!55}\S\ref*{sec:7.6}};

  \foreach \x/\name in {7.95/{the corpus's own\\ \texttt{summarize}},
                        10.25/{US-hosted\\ summarization service},
                        12.55/{cheaper\\ cloud model},
                        14.85/{on-premise\\ summarization job}} {
    \node[item, text width=2.15cm] at (\x,10.35) {\name};
  }
  \node[item, text width=2.15cm] at (7.95,9.05)  {\cmark\ admissible};
  \node[item, text width=2.15cm] at (10.25,9.05) {\xmark\ \texttt{eu\_data\_}\\\texttt{residency}};
  \node[item, text width=2.15cm] at (12.55,9.05) {\xmark\ \texttt{pii\_}\\\texttt{restricted}};
  \node[item, text width=2.15cm] at (14.85,9.05) {\cmark\ admissible};
  \node[item] at (11.4,7.95) {freshness, size, sensitivity and workload inform the admissible candidates};
  \node[item] at (9.47,6.95) {rank the two admissible by cost, latency, trust level};
  \node[item] at (14.15,6.95) {select an admissible candidate};
  \node[item] at (11.4,5.95) {an execution plan for the selected capability};
  \node[refnote, anchor=south east] at (16.1,5.24) {policy filtering \S\ref*{sec:11.5} \quad selection \S\ref*{sec:11.4}};

  \draw[flow] (pol.south) -- (8.35,11.55);
  \draw[flow] (ctx.south) -- (13.55,11.55);
  \draw[flow] (intent.east) -- (3.2,10.25);

  \node[de, minimum width=6.25cm, minimum height=3.35cm] (plan) at (6.325,3.075) {};
  \node[ev, line width=1.1pt, minimum width=6.25cm, minimum height=3.35cm] (art) at (13.075,3.075) {};
  \draw[flow] (6.325,5.2) -- (plan.north);
  \draw[flow] (13.075,5.2) -- (art.north);

  \node[anchor=north west, font=\footnotesize\bfseries] at (3.35,4.62) {Execution plan};
  \node[anchor=north west, font=\scriptsize, text=black!60, text width=5.9cm, align=left] at (3.35,4.22)
    {steps for the selected capability, handed to an execution substrate through an adapter (\S\ref*{sec:8.8})};
  \foreach \x/\y/\t in {4.85/3.05/container orchestrator, 7.8/3.05/workflow engine,
                        4.85/2.4/serverless platform, 7.8/2.4/external service} {
    \node[de, font=\scriptsize, minimum width=2.75cm, minimum height=0.5cm, inner sep=1.5pt] at (\x,\y) {\t};
  }
  \node[anchor=south west, font=\scriptsize, text=black!60] at (3.35,1.5) {adapters are outside the prototype};

  \node[anchor=north west, font=\footnotesize\bfseries] at (10.1,4.62) {Decision artifact};
  \node[anchor=north west, font=\scriptsize, text=black!60, text width=5.9cm, align=left] at (10.1,4.22)
    {the decision itself, kept as a durable record (\S\ref*{sec:4.1}); auditability measured in \S\ref*{sec:11.3}};
  \node[anchor=north west, font=\scriptsize, align=left] at (10.05,3.55)
    {\begin{tabular}{@{}l@{\qquad}l@{}}
       1\ intent reference & 5\ selected plan\\
       2\ policy versions & 6\ rejected alternatives, with cause\\
       3\ context snapshot & 7\ decision rationale\\
       4\ candidate set &
     \end{tabular}};

  \figlegend{3.2,0.95}
\end{tikzpicture}


==> fig-stack.tex <==
\begin{tikzpicture}[x=1cm, y=1cm]
  \node[nt, minimum width=7.2cm] (users) at (7.2,10.25) {users and agentic systems};
  \draw[flow] (users.south) -- node[right, refnote] {intents} (7.2,9.5);

  \draw[line width=1.1pt, rounded corners=3pt, black!85] (0.2,4.75) rectangle (16.2,9.5);
  \node[anchor=north west, font=\small\bfseries] at (0.3,9.45) {Brain API};
  \node[anchor=north west, font=\scriptsize, text=black!60] at (1.75,9.37) {control plane};

  \node[de, minimum width=3.6cm] (ingress) at (7.2,8.8) {Intent Ingress};
  \node[ev, minimum width=3.6cm, minimum height=0.95cm, line width=0.9pt] (engine) at (7.2,7.35)
    {\textbf{Decision Engine}\\[-1pt]{\scriptsize selects among alternatives \S\ref*{sec:11.4}}};
  \node[ev, minimum width=3.3cm] (policy) at (2.55,7.35) {Policy Engine\\[-1pt]{\scriptsize\S\ref*{sec:11.5}}};
  \node[de, minimum width=3.3cm] (caps) at (11.6,7.95) {Capability Registry};
  \node[de, minimum width=3.3cm] (ctx) at (11.6,6.75) {Context Providers};
  \draw[flow] (ingress) -- (engine);
  \draw[flow] (policy) -- (engine);
  \draw[flow] (caps.west) -- ++(-0.45,0) |- ($(engine.east)+(0,0.2)$);
  \draw[flow] (ctx.west) -- ++(-0.45,0) |- ($(engine.east)+(0,-0.2)$);

  \node[ev, line width=1.1pt, minimum width=3.5cm] (art) at (5.25,5.45) {Decision artifact\\[-1pt]{\scriptsize\S\ref*{sec:11.3}}};
  \node[de, minimum width=3.5cm] (plan) at (9.15,5.45) {Execution plan};
  \draw[flow] (engine.south) -- ++(0,-0.25) -| (art.north);
  \draw[flow] (engine.south) -- ++(0,-0.25) -| (plan.north);

  \node[de, text width=1.85cm, minimum height=4.1cm] (obs) at (14.9,7.1)
    {Observability Plane\\[3pt]{\scriptsize records intents, policies applied, alternatives considered, plans and outcomes}};

  \draw[black!40, line width=0.5pt, dash pattern=on 1pt off 1.5pt] (0.2,4.3) -- (16.2,4.3);
  \node[refnote, anchor=south west] at (0.25,4.32) {control plane};
  \node[refnote, anchor=north west] at (0.25,4.28) {data plane};

  \node[de, minimum width=11.2cm] (adapters) at (7.2,3.55) {Execution Adapters \quad{\scriptsize(\S\ref*{sec:8.8}; outside the prototype)}};
  \draw[flow] (plan.south) -- (plan.south |- adapters.north);
  \foreach \x/\t [count=\i] in {2.1/container orchestrators, 5.5/workflow engines, 8.9/serverless platforms, 12.3/external services} {
    \node[nt, minimum width=3.15cm, font=\scriptsize] (sub\i) at (\x,2.35) {\t};
    \draw[flow] (\x,3.55 |- adapters.south) -- (sub\i.north);
  }
  \node[font=\scriptsize, text=black!65, anchor=west] at (0.2,1.55)
    {existing execution substrates, unchanged: Brain API sits above them, not in place of them (\S\ref*{sec:5})};

  \figlegend{0.2,0.85}
\end{tikzpicture}

